Know the Star, Know the Planet. II. Speckle Interferometry of Exoplanet Host Stars

A study of the host stars to exoplanets is important to understanding their environment. To that end, we report new speckle observations of a sample of exoplanet host primaries. The bright exoplanet host HD 8673 (= HIP 6702) is revealed to have a companion, although at this time we cannot definitively establish the companion as physical or optical. The observing lists for planet searches and for these observations have for the most part been pre-screened for known duplicity, so the detected binary fraction is lower than what would otherwise be expected. Therefore, a large number of double stars were observed contemporaneously for verification and quality control purposes, to ensure the lack of detection of companions for exoplanet hosts was valid. In these additional observations, ten pairs are resolved for the first time and sixty pairs are confirmed. These observations were obtained with the USNO speckle camera on the NOAO 4m telescopes at both KPNO and CTIO from 2001 to 2010.

==> (inline-0) <==
\begin{deluxetable}{ll@{~}r@{~}lrrrrc}
%\tabletypesize{\scriptsize}
\tablenum{A1}
\tablewidth{0pt}
%\vspace{-15.80in}
\tablecaption{Other Pairs Measured}
\tablehead{
\colhead{WDS or} & 
\multicolumn{3}{c}{Discovery} &
\colhead{HIP} & 
\colhead{BY} & 
\colhead{$\theta$} & 
\colhead{$\rho$} & 
\colhead{Note} \\
\colhead{$\alpha$,$\delta$ (2000)} & 
\multicolumn{3}{c}{Designation} & 
\colhead{~} & 
\colhead{2000.0+} & 
\colhead{($^{\circ}$)} & 
\colhead{($''$)} & 
\colhead{~} \\
}
\startdata
00024$+$1047 & A   & 1249 & AB    &    190 & 7.5994 &  74.8\phm{:} & 0.135\phm{:} &     \\
00026$-$0829 & A   &  428 &       &    210 & 7.6019 & 344.5\phm{:} & 0.174\phm{:} &     \\
00055$-$1835 & RST & 3340 &       &    --- & 1.5701 & 287.4\phm{:} & 0.303\phm{:} &     \\
00095$+$1907 & COU &  247 &       &    768 & 7.5992 & 259.1\phm{:} & 0.294\phm{:} &     \\
00117$+$6145 & TDS & 1338 &       &    --- & 7.6074 & 111.2\phm{:} & 0.527\phm{:} & 1   \\
00167$+$3629 & STT &    4 &       &   1336 & 7.6021 &  99.7\phm{:} & 0.232\phm{:} &     \\
00174$+$0853 & A   & 1803 & AB    &   1392 & 7.6019 & 307.2\phm{:} & 0.145\phm{:} &     \\
00182$+$7257 & A   &  803 &       &   1461 & 7.6021 & 307.9\phm{:} & 0.262\phm{:} &     \\
00233$+$5132 & TDS & 1431 &       &    --- & 7.6074 & 102.5\phm{:} & 0.227\phm{:} & 1   \\
00271$-$0753 & A   &  431 &       &   2143 & 1.5021 & 184.5\phm{:} & 0.139\phm{:} &     \\
             &     &      &       &        & 1.5647 & 189.0:       & 0.139:       &     \\
             &     &      &       &        & 7.6019 &  13.3\phm{:} & 0.201\phm{:} &     \\
00274$+$3054 & HDS &   62 &       &   2170 & 7.6074 &  72.0\phm{:} & 0.302\phm{:} & 1   \\
00283$+$6344 & HU  & 1007 &       &   2232 & 7.6021 &  89.2\phm{:} & 0.449\phm{:} &     \\
00290$+$5848 & TDS & 1484 &       &    --- & 7.6074 & 351.9\phm{:} & 0.463\phm{:} & 1   \\
00310$-$1005 & BU  & 1158 & BC    &   2444 & 7.6019 & 310.6\phm{:} & 0.325\phm{:} &     \\
00335$+$4006 & HO  &    3 &       &   2643 & 7.6021 & 168.2\phm{:} & 0.224\phm{:} &     \\
00337$+$4310 & COU & 1354 &       &    --- & 7.6074 &  64.9:       & 0.646:       & 1   \\
00339$+$5316 & TDS & 1523 &       &    --- & 7.6075 &  90.6\phm{:} & 0.693\phm{:} & 1   \\
00362$+$7546 & TDS & 1542 &       &    --- & 7.6075 & 338.9\phm{:} & 0.721\phm{:} & 1   \\
00364$+$3330 & HDS &   84 &       &   2872 & 7.6075 &  28.8\phm{:} & 0.196\phm{:} & 1   \\
00373$-$2446 & BU  &  395 &       &   2941 &10.5861 &  99.4\phm{:} & 0.555\phm{:} &     \\
00393$+$3359 & COU &  656 &       &    --- & 7.6075 & 150.6\phm{:} & 0.821\phm{:} & 1   \\
00429$+$2047 & A   & 2205 &       &   3373 & 7.6019 &   8.8\phm{:} & 0.344\phm{:} &     \\
00431$+$7659 & HU  & 1012 &       &    --- & 7.6021 & 124.0\phm{:} & 0.446\phm{:} &     \\
00441$+$5655 & TDS & 1589 &       &    --- & 7.6075 & 315.6\phm{:} & 0.788\phm{:} & 1   \\
00456$+$5457 & TDS & 1602 &       &    --- & 7.6075 &  70.7\phm{:} & 0.409\phm{:} & 1   \\
00470$+$2315 & HU  &  413 &       &   3673 & 7.6019 & 309.3\phm{:} & 0.365\phm{:} &     \\
00492$+$5720 & A   &  921 & AB    &    --- & 7.6021 & 183.2\phm{:} & 0.168\phm{:} &     \\
00516$+$2237 & A   & 1808 &       &   4030 & 7.6019 & 196.7\phm{:} & 0.188\phm{:} &     \\
00520$+$3154 & A   &  924 &       &    --- & 7.6021 & 318.5\phm{:} & 0.261\phm{:} &     \\
00529$+$6053 & TDS & 1655 &       &    --- & 7.6075 &  27.4\phm{:} & 0.560\phm{:} & 1   \\
00533$+$0405 & A   & 2307 &       &   4176 & 7.6019 & 174.6\phm{:} & 0.075\phm{:} &     \\
00533$-$4530 & B   &  644 &       &   4177 &10.5862 & 349.2\phm{:} & 0.281\phm{:} &     \\
00541$+$5701 & HDS &  118 &       &   4237 & 7.6075 &  17.3\phm{:} & 0.242\phm{:} & 1   \\
00542$+$4318 & COU & 1654 &       &    --- & 7.6021 &  65.7\phm{:} & 0.098\phm{:} &     \\
00552$+$4653 & HDS &  121 &       &   4306 & 7.6075 & 116.6\phm{:} & 0.409\phm{:} & 1   \\
00554$+$5951 & TDS & 1667 &       &    --- & 7.6075 & 296.0\phm{:} & 0.565\phm{:} & 1   \\
00564$+$5903 & HDS &  125 &       &   4397 & 7.6075 & 279.1:       & 0.196:       & 1   \\
00576$+$5424 & HLD &    4 &       &    --- & 7.6049 &  36.9\phm{:} & 0.300\phm{:} &     \\
00585$+$4843 & COU & 2254 &       &    --- & 7.6075 & 160.2\phm{:} & 0.447\phm{:} & 1   \\
01011$+$6022 & A   &  926 &       &   4755 & 7.6049 & 342.1\phm{:} & 0.359\phm{:} &     \\
01014$+$3535 & COU &  854 &       &   4783 & 7.6049 &  38.9\phm{:} & 0.134\phm{:} &     \\
01036$+$6341 & MLR &   87 &       &   4963 & 7.6049 &  30.8\phm{:} & 0.246\phm{:} &     \\
01049$+$3649 & A   & 1515 &       &    --- & 7.6049 & 303.9\phm{:} & 0.186\phm{:} &     \\
01112$+$4113 & A   &  655 &       &   5553 & 7.6049 & 346.0\phm{:} & 0.322\phm{:} &     \\
01234$+$5809 & STF &  115 & AB    &   6486 & 7.6069 & 161.6\phm{:} & 0.290\phm{:} &     \\
01251$+$4537 & A   &  939 &       &   6633 & 7.6049 & 183.5\phm{:} & 0.191\phm{:} &     \\
01345$+$3440 & A   & 1913 & AB    &   7337 & 7.6049 & 311.6\phm{:} & 0.391\phm{:} &     \\
01361$-$2954 & HJ  & 3447 &       &   7463 &10.5862 & 184.9\phm{:} & 0.777\phm{:} &     \\
01409$+$4952 & HU  &  531 & AB    &   7841 & 7.6049 & 358.4\phm{:} & 0.467\phm{:} &     \\
01443$+$5732 & BU  &  870 & AB    &   8115 & 7.6021 & 333.6\phm{:} & 0.611\phm{:} &     \\
01450$+$5707 & BU  &  453 &       &   8166 & 7.6021 & 100.7\phm{:} & 0.749\phm{:} &     \\
01450$+$2703 & COU &  750 &       &    --- & 7.6021 &  25.8\phm{:} & 0.273\phm{:} &     \\
01462$+$3343 & HU  &  804 &       &   8252 & 7.6021 &  67.7\phm{:} & 0.285\phm{:} &     \\
01463$+$4439 & A   &  948 & AB    &    --- & 7.6021 & 133.1\phm{:} & 0.302\phm{:} &     \\
01495$+$5645 & A   &  950 & AB    &    --- & 7.6021 & 278.3\phm{:} & 0.222\phm{:} &     \\
01497$-$1414 & HU  &  422 &       &   8504 & 7.5994 &  29.8\phm{:} & 0.296\phm{:} &     \\
01499$+$8053 & STT &   34 &       &   8519 & 7.6075 & 284.6\phm{:} & 0.510\phm{:} &     \\
01500$-$0408 & A   & 2602 &       &    --- & 7.5995 & 178.9\phm{:} & 0.632\phm{:} & 2   \\
01520$+$1326 & HU  & 1213 &       &   8703 & 7.5995 &  84.9\phm{:} & 0.105\phm{:} &     \\
01528$-$0447 & RST & 4188 &       &    --- & 7.5994 &  31.3\phm{:} & 0.419\phm{:} &     \\
01570$+$3101 & A   &  819 & AB    &   9087 & 7.6021 & 315.3\phm{:} & 0.183\phm{:} &     \\
01559$+$0151 & STF &  186 &       &   8998 & 5.8592 &  63.7\phm{:} & 0.915\phm{:} &     \\
02020$+$7054 & BU  &  513 & AB    &   9480 & 7.6022 & 287.4\phm{:} & 0.705\phm{:} &     \\
02130$+$0851 & MCA &    5 &       &  10324 & 7.5995 &  84.1\phm{:} & 0.104\phm{:} &     \\
02157$+$2503 & COU &   79 &       &  10535 & 1.0164 & 301.6\phm{:} & 0.100\phm{:} & 3   \\
             &     &      &       &        & 5.8601 & 255.0\phm{:} & 0.157\phm{:} &     \\
             &     &      &       &        & 7.5995 & 243.6\phm{:} & 0.152\phm{:} &     \\
02159$+$0638 & A   & 2013 &       &  10552 & 7.5995 & 256.0\phm{:} & 0.172\phm{:} &     \\
02174$+$6121 & STF &  234 & AB    &  10677 & 7.6021 & 223.5\phm{:} & 0.719\phm{:} &     \\
02202$+$2949 & A   &  961 &       &  10892 & 7.6021 & 278.6\phm{:} & 0.345\phm{:} &     \\
02211$+$4246 & STF &  248 &       &  10952 & 7.6016 & 217.3\phm{:} & 0.528\phm{:} &     \\
02231$+$7021 & MLR &  377 & AB    &  11120 & 7.6022 & 140.5\phm{:} & 0.674\phm{:} &     \\
02291$+$6724 & CHR &    6 & Aa,Ab &  11569 & 7.6022 &  45.8\phm{:} & 0.543\phm{:} &     \\
02382$+$4604 & A   & 1278 &       &    --- & 7.6075 & 308.9\phm{:} & 0.139\phm{:} &     \\
02405$-$2408 & SEE &   19 &       &  12466 &10.5864 & 241.7\phm{:} & 0.117\phm{:} &     \\
02415$+$4053 & COU & 1511 &       &  12552 & 7.6075 &  30.0\phm{:} & 0.109\phm{:} &     \\
02442$-$2530 & FIN &  379 & Aa,Ab &  12780 &10.5864 & 343.4\phm{:} & 0.118\phm{:} &     \\
02517$+$4559 & A   & 1281 &       &  13336 & 7.6075 & 134.8\phm{:} & 0.630\phm{:} &     \\
03175$+$6540 & STT &   52 & AB    &  15309 & 7.6022 &  58.1\phm{:} & 0.485\phm{:} &     \\
03184$-$2231 & SEE &   23 &       &  15382 &10.5864 & 101.4\phm{:} & 0.323\phm{:} &     \\
03310$+$2937 & A   &  983 &       &  16376 & 7.6075 & 137.2\phm{:} & 0.455\phm{:} &     \\
03318$+$0749 & A   & 1931 &       &   ---  &10.0653 &  48.2\phm{:} & 0.845\phm{:} &     \\
03372$+$0121 & A   & 2419 &       &   ---  &10.0653 &  99.9\phm{:} & 0.813\phm{:} &     \\
03460$+$6321 & MCA &   12 &       &  17587 & 7.6075 &  14.0\phm{:} & 0.058\phm{:} &     \\
03494$-$1956 & RST & 2324 &       &    --- &10.0646 & 213.5\phm{:} & 0.257\phm{:} &     \\
03520$+$0632 & KUI &   15 & AB    &  18089 &10.0653 & 205.9\phm{:} & 0.785\phm{:} &     \\
03545$+$0510 & A   & 1831 & BC    &  18264 &10.0653 & 225.0\phm{:} & 0.171\phm{:} &     \\
03590$+$0947 & HU  &   27 &       &  18618 &10.0653 & 329.6\phm{:} & 0.406\phm{:} &     \\
04024$-$2832 & DAW &   79 &       &  18839 &10.0645 & 144.7\phm{:} & 0.381\phm{:} &     \\
             &     &      &       &        &10.5864 & 142.9\phm{:} & 0.389\phm{:} &     \\
04049$-$3527 & I   &  152 & AB    &  19052 &10.0645 &  78.0\phm{:} & 1.060\phm{:} &     \\
04093$-$2025 & RST & 2333 &       &    --- &10.0646 & 181.0\phm{:} & 0.305\phm{:} &     \\
04123$+$0939 & STT &   74 &       &    --- &10.0653 & 114.4\phm{:} & 0.361\phm{:} &     \\
04142$-$4608 & RST & 2338 &       &  19758 & 1.0791 & 197.0\phm{:} & 0.135\phm{:} &     \\
             &     &      &       &        & 6.1935 & 269.5\phm{:} & 0.187\phm{:} &     \\
04163$-$6057 & GLE &    1 &       &  19917 &10.0677 & 201.7\phm{:} & 0.319\phm{:} &     \\
04215$-$2544 & BU  &  744 & AB    &  20347 &10.0645 & 189.8\phm{:} & 0.297\phm{:} &     \\
04239$+$0928 & HU  &  304 &       &  20522 &10.0653 &  20.7\phm{:} & 0.267\phm{:} &     \\
04242$-$5704 & RMK &    4 &       &  20552 & 1.0739 & 246.5\phm{:} & 5.426\phm{:} &     \\
04269$-$2405 & BU  &  311 &       &  20765 &10.0645 & 150.3\phm{:} & 0.439\phm{:} &     \\
04275$-$1707 & HU  &  440 &       &  20806 & 1.0822 & 318.9\phm{:} & 2.064\phm{:} &     \\
04286$+$1558 & MCA &   15 &       &  20885 & 5.8688 & 350.5\phm{:} & 0.151\phm{:} &     \\
04374$-$0951 & RST & 3401 &       &  21536 &10.0652 & 260.3\phm{:} & 0.399\phm{:} &     \\
04395$-$4507 & I   & 1489 &       &  21698 & 1.0793 &  80.6\phm{:} & 0.208\phm{:} &     \\
04503$+$0103 & A   & 2622 &       &    --- &10.0653 & 252.3\phm{:} & 0.294\phm{:} &     \\
04529$+$7543 & MLR &  465 &       &  22703 & 1.0222 & 208.4\phm{:} & 0.866\phm{:} &     \\
04545$-$0314 & RST & 5501 &       &  22812 &10.0652 & 206.4\phm{:} & 0.150\phm{:} &     \\
04584$-$0344 & HDS &  644 &       &  23116 &10.0652 & 333.0\phm{:} & 0.588\phm{:} &     \\
05059$-$1355 & A   & 3009 &       &  23716 & 1.0767 & 257.2\phm{:} & 1.134\phm{:} &     \\
05079$+$0830 & STT &   98 &       &  23879 &10.0653 & 299.9\phm{:} & 0.883\phm{:} &     \\
05089$+$0313 & A   & 2636 &       &  24227 &10.0653 & 349.8\phm{:} & 0.363\phm{:} &     \\
05135$+$0158 & STT &  517 & AB    &  24349 &10.0653 & 239.7\phm{:} & 0.670\phm{:} &     \\
05167$+$4600 & ANJ &    1 & Aa,Ab &  24608 & 5.8634 & 328.8\phm{:} & 0.046\phm{:} & 3   \\
05190$-$2159 & RST & 2375 &       &  24800 &10.0646 &  17.7\phm{:} & 0.172\phm{:} &     \\
05234$-$3640 & I   &  275 &       &  25190 &10.0680 & 220.7\phm{:} & 0.788\phm{:} &     \\
05245$-$0224 & DA  &    5 & AB    &  25281 &10.0652 &  77.7\phm{:} & 1.788\phm{:} & 2   \\
05247$+$6323 & STF &  677 &       &  25300 & 1.0223 & 127.6\phm{:} & 1.074\phm{:} &     \\
05248$-$5219 & I   &  345 & AB    &  25303 &10.0680 & 213.1\phm{:} & 0.253\phm{:} & 2   \\
             &     &      &       &        &10.5863 & 213.6\phm{:} & 0.258\phm{:} &     \\
05255$-$0033 & A   &  848 &       &  25365 &10.0653 & 176.1\phm{:} & 0.322\phm{:} &     \\
05387$-$0236 & BU  & 1032 & AB    &  26549 &10.0652 &  89.0\phm{:} & 0.256\phm{:} &     \\
05407$-$0157 & STF &  774 & AB    &  26727 &10.0653 & 165.3\phm{:} & 2.450\phm{:} &     \\
05418$-$5000 & HU  & 1568 &       &  26830 &10.0706 & 152.6\phm{:} & 0.495\phm{:} &     \\
05455$+$5210 & WSI &   98 &       &  27165 & 1.0223 & 156.4\phm{:} & 0.086\phm{:} & $\Delta$m = 2.0   \\
05508$-$3945 & I   & 1494 & AB    &  27611 &10.0680 & 269.4\phm{:} & 0.384\phm{:} &     \\
05525$-$0217 & HDS &  787 &       &  27758 &10.0652 & 343.6\phm{:} & 0.111\phm{:} &     \\
05580$-$5212 & HU  & 1570 &       &  28240 &10.0656 & 345.5\phm{:} & 0.944\phm{:} &     \\
06003$-$3102 & HU  & 1399 & AB    &  28442 &10.0656 & 116.1\phm{:} & 0.733\phm{:} &     \\
             & HJ  & 3823 & AC    &        &10.0656 &   4.0\phm{:} & 2.772\phm{:} &     \\
06041$+$2316 & KUI &   23 & AB    &  28734 & 1.0280 & 174.7\phm{:} & 0.263\phm{:} &     \\
             &     &      &       &        & 5.8635 & 233.4\phm{:} & 0.125\phm{:} &     \\
06214$+$0216 & A   & 2667 &       &  30217 &10.0654 & 262.9\phm{:} & 0.333\phm{:} &     \\
06274$-$2544 & B   &  114 &       &  30733 &10.0656 &   3.6\phm{:} & 0.654\phm{:} &     \\
06298$-$5014 & R   &   65 & AB    &  30953 &10.0656 & 260.9\phm{:} & 0.590\phm{:} &     \\
             & HDO &  195 & CD    &        &10.0656 & 155.5\phm{:} & 0.394\phm{:} &     \\
06314$+$0749 & A   & 2817 &       &  31089 &10.0654 & 279.2\phm{:} & 0.166\phm{:} &     \\
06319$-$0938 & A   &  670 &       &    --- &10.0656 & 174.8\phm{:} & 0.358\phm{:} &     \\
06336$-$1207 & HU  &   43 &       &    --- &10.0656 & 307.6\phm{:} & 0.796\phm{:} &     \\
06380$-$6132 & I   &    5 &       &  31711 & 6.1937 & 122.9\phm{:} & 0.187\phm{:} &     \\
06410$+$0954 & CHR &  168 & Aa,Ab &  31978 &10.0654 & 258.3\phm{:} & 0.117\phm{:} &     \\
06478$+$0020 & STT &  157 &       &  32572 &10.0654 & 168.0\phm{:} & 0.520\phm{:} &     \\
06481$-$0948 & A   & 1056 &       &    --- &10.0656 & 257.3\phm{:} & 0.335\phm{:} &     \\
06545$-$2734 & B   &  706 &       &  33197 &10.0656 & 291.6\phm{:} & 0.725\phm{:} &     \\
07013$-$0906 & A   &  671 &       &    --- &10.0654 &  13.4\phm{:} & 0.315\phm{:} &     \\
07029$-$1313 & HDS &  980 &       &  33973 &10.0656 & 220.4\phm{:} & 0.488\phm{:} &     \\
07175$-$4659 & I   &    7 &       &  35296 & 1.0741 & 208.3\phm{:} & 0.822\phm{:} &     \\
             &     &      &       &        & 6.1882 & 205.8\phm{:} & 0.775\phm{:} &     \\
             &     &      &       &        &10.0656 & 204.5\phm{:} & 0.745\phm{:} &     \\
07185$-$5721 & HDS & 1013 & Aa,Ab &  35374 &10.0656 & 215.6\phm{:} & 0.340\phm{:} &     \\
07305$+$0743 & A   & 2869 &       &  36487 &10.0654 & 124.7\phm{:} & 0.188\phm{:} &     \\
07411$-$0124 & A   & 1968 &       &    --- &10.0654 & 314.6\phm{:} & 0.301\phm{:} &     \\
07417$+$0942 & STF & 1130 &       &  37484 &10.0654 &  46.8\phm{:} & 0.456\phm{:} &     \\
07430$-$4511 & WSI &   99 &       &  37606 & 1.0795 & 116.2\phm{:} & 0.131\phm{:} & $\Delta$m = 1.0   \\
             &     &      &       &        & 6.1882 &  47.2\phm{:} & 0.050\phm{:} &     \\
07573$+$0108 & STT &  185 &       &  38870 &10.0654 &  12.6\phm{:} & 0.328\phm{:} &     \\
08017$-$0836 & A   & 1580 &       &  39264 &10.0654 & 291.4\phm{:} & 0.294\phm{:} &     \\
08088$-$7638 & RST & 1381 &       &  39887 & 1.0742 & 113.5\phm{:} & 0.792\phm{:} &     \\
             &     &      &       &        &10.0657 & 111.1\phm{:} & 0.783\phm{:} &     \\
08122$+$1739 & STF & 1196 & AB    &  40167 & 1.0200 &  78.8\phm{:} & 0.857\phm{:} & 3   \\
             &     &      &       &        & 1.0768 &  78.5\phm{:} & 0.854\phm{:} &     \\
             &     &      &       &        & 5.8636 &  54.4\phm{:} & 0.983\phm{:} &     \\
             &     &      &       &        & 6.1910 &  53.3\phm{:} & 0.988\phm{:} &     \\
08125$-$4616 & SEE &   96 & AB    &  40183 &10.0656 & 274.6\phm{:} & 0.615\phm{:} &     \\
08225$-$5931 & HDS & 1190 &       &  41037 &10.0657 & 141.1\phm{:} & 0.475\phm{:} &     \\
08250$-$4246 & RST & 4888 & AB    &  41250 &10.0656 & 104.6\phm{:} & 0.519\phm{:} &     \\
08251$-$4910 & RST &  321 &       &  41261 & 6.1992 & 106.8\phm{:} & 0.291\phm{:} &     \\
             &     &      &       &        &10.0656 & 141.9\phm{:} & 0.354\phm{:} &     \\
08315$-$1935 & I   &  489 &       &  41817 &10.0656 & 295.1\phm{:} & 0.350\phm{:} &     \\
08331$-$2436 & BU  &  205 & AB    &  41949 &10.0656 & 296.5\phm{:} & 0.567\phm{:} &     \\
08380$-$0844 & HDS & 1242 &       &  42345 &10.0654 &  12.7\phm{:} & 0.196\phm{:} &     \\
08391$-$2240 & BU  &  208 & AB    &  42430 & 1.0825 &  33.3\phm{:} & 1.312\phm{:} &     \\
08421$-$5245 & B   & 1624 &       &  42695 & 1.0825 & 105.9\phm{:} & 0.290\phm{:} &     \\
             &     &      &       &        & 6.1992 & 142.0\phm{:} & 0.165\phm{:} &     \\
08447$-$4238 & CHR &  238 &       &  42916 & 1.0825 &   0.4\phm{:} & 0.056\phm{:} & 1   \\
08447$-$5443 & I   &   10 &       &  42913 &10.0658 & 303.6\phm{:} & 0.491\phm{:} &     \\
08462$-$1422 & HU  &  120 &       &  43038 &10.0660 & 315.3\phm{:} & 0.413\phm{:} &     \\
08468$+$0625 & SP  &    1 & AB    &  43109 & 1.0200 & 214.6\phm{:} & 0.256\phm{:} & 3   \\
             &     &      &       &        & 1.0769 & 215.9\phm{:} & 0.246\phm{:} &     \\
             &     &      &       &        & 5.8624 & 304.0\phm{:} & 0.109\phm{:} &     \\
             &     &      &       &        & 6.1910 & 338.5\phm{:} & 0.062\phm{:} &     \\
08542$-$0229 & A   & 1754 &       &    --- &10.0660 & 125.1\phm{:} & 0.358\phm{:} &     \\
08549$+$2612 & A   & 2131 & AB    &  43766 & 1.0200 & 259.1\phm{:} & 0.366\phm{:} &     \\
             &     &      &       &        & 5.8636 & 281.2\phm{:} & 0.353\phm{:} &     \\
09001$-$1228 & HU  &  225 & AB    &  44190 &10.0660 & 258.2\phm{:} & 0.445\phm{:} &     \\
09100$-$2845 & B   &  179 &       &  45003 &10.0659 & 159.4\phm{:} & 0.409\phm{:} &     \\
09174$-$7454 & I   &   12 & AB    &  45581 &10.0657 & 261.0\phm{:} & 0.314\phm{:} &     \\
09191$-$4128 & CHR &  239 &       &  45705 & 1.0825 & 166.6\phm{:} & 0.108\phm{:} & 1   \\
09264$-$4215 & B   & 1122 &       &  46290 &10.0658 & 230.8\phm{:} & 0.161\phm{:} &     \\
09272$-$0913 & A   & 1588 & AB    &  46365 &10.0660 & 195.7\phm{:} & 0.431\phm{:} &     \\
09278$-$0604 & B   & 2530 &       &  46404 & 1.0825 & 153.7\phm{:} & 0.362\phm{:} &     \\
09285$+$0903 & STF & 1356 &       &  46454 & 1.0200 &  86.5\phm{:} & 0.588\phm{:} & 3   \\
             &     &      &       &        & 1.0770 &  86.5\phm{:} & 0.589\phm{:} &     \\
             &     &      &       &        & 1.0825 &  87.2\phm{:} & 0.583\phm{:} &     \\
             &     &      &       &        & 5.8637 &  95.5\phm{:} & 0.663\phm{:} &     \\
             &     &      &       &        & 6.1913 &  96.0\phm{:} & 0.667\phm{:} &     \\
09379$+$4554 & A   & 1765 &       &  47250 & 1.0284 & 116.4\phm{:} & 0.265\phm{:} &     \\
09414$+$3857 & STF & 1374 & AB    &  47527 & 1.0201 & 307.1\phm{:} & 2.851\phm{:} &     \\
09487$-$2625 & I   &  205 &       &  48125 & 1.0797 & 332.8\phm{:} & 1.097\phm{:} &     \\
09525$-$0806 & AC  &    5 & AB    &  48437 &10.0660 &  50.2\phm{:} & 0.551\phm{:} &     \\
09551$-$2632 & I   &  843 & AB    &  48645 &10.0659 & 130.8\phm{:} & 0.929\phm{:} &     \\
10043$-$2823 & I   &  292 &       &  49336 &10.0659 & 305.7\phm{:} & 0.713\phm{:} &     \\
10129$-$4729 & I   &  361 &       &  50036 & 1.0745 & 122.6:       & 5.389:       &     \\
10161$-$5954 & HU  & 1597 &       &  50287 &10.0658 & 144.6\phm{:} & 0.294\phm{:} &     \\
10183$-$0326 & RST & 4454 & AB    &    --- &10.0660 & 222.5\phm{:} & 0.294\phm{:} &     \\
10196$-$5724 & FIN &  162 &       &    --- &10.0658 & 177.1\phm{:} & 0.408\phm{:} &     \\
10205$+$0626 & STF & 1426 & AB    &  50637 &10.0660 & 311.0\phm{:} & 0.942\phm{:} &     \\
10279$+$3642 & HU  &  879 &       &  51233 & 1.0201 & 187.6\phm{:} & 0.065\phm{:} &     \\
             &     &      &       &        & 1.0284 & 189.9\phm{:} & 0.067\phm{:} &     \\
10361$-$2641 & BU  &  411 &       &  51885 &10.0659 & 307.0\phm{:} & 1.340\phm{:} &     \\
10397$+$0851 & STT &  224 & AB    &  52187 &10.0660 & 140.6\phm{:} & 0.512\phm{:} &     \\
10419$-$7811 & HDS & 1530 &       &  52351 & 1.0746 & 113.6\phm{:} & 0.278\phm{:} & 1   \\
             &     &      &       &        &10.0657 & 125.1\phm{:} & 0.163\phm{:} &     \\
10446$+$0530 & A   & 2771 &       &        &10.0660 & 123.0\phm{:} & 0.394\phm{:} &     \\
10452$-$5944 & WSI &   56 &       &  52547 &10.0658 &  59.2\phm{:} & 0.275\phm{:} &     \\
10468$-$4925 & R   &  155 &       &  52727 & 1.0745 &  52.5\phm{:} & 2.013\phm{:} &     \\
11080$-$6457 & HDS & 1588 &       &  54405 &10.0657 & 352.3\phm{:} & 0.592\phm{:} &     \\
11102$-$1122 & HDS & 1590 &       &  54580 &10.0660 & 344.5\phm{:} & 0.134\phm{:} &     \\
11182$+$3132 & STF & 1523 & AB    &  55203 & 1.0201 & 268.7\phm{:} & 1.827\phm{:} & 3   \\
             &     &      &       &        & 1.0284 & 268.8\phm{:} & 1.823\phm{:} &     \\
             &     &      &       &        & 1.0773 & 267.1\phm{:} & 1.810\phm{:} &     \\
11239$+$1032 & STF & 1536 & AB    &  55642 & 1.0203 & 109.9\phm{:} & 1.726\phm{:} & 3   \\
11330$-$3151 & WSI &  102 & Aa,Ab &  56343 & 1.0800 &  14.0\phm{:} & 0.055\phm{:} & $\Delta$m = 2.1   \\
11446$-$4925 & RST & 9004 & AB    &  57269 & 1.0825 & 172.9\phm{:} & 0.335\phm{:} & 4   \\
11532$-$1540 & A   & 2579 &       &  57955 &10.2655 &  38.4\phm{:} & 0.404\phm{:} &     \\
12018$-$3439 & I   &  215 &       &  58669 &10.0659 &  61.1\phm{:} & 0.335\phm{:} &     \\
12060$+$6842 & STF & 3123 & AB    &  59017 & 8.4611 & 211.7\phm{:} & 0.257\phm{:} &     \\
12060$+$2312 & WSI &  103 &       &  59015 & 8.4501 & 125.8\phm{:} & 0.177\phm{:} & $\Delta$m = 1.5   \\
12064$-$6543 & FIN &  367 & Aa,Ab &  59050 &10.0657 & 302.7\phm{:} & 0.140\phm{:} &     \\
12247$-$2004 & B   & 1716 &       &  60545 &10.0659 & 227.9\phm{:} & 0.702\phm{:} &     \\
12266$-$6306 & DUN &  252 & AB    &  60718 &10.0657 & 112.1\phm{:} & 3.956\phm{:} &     \\
12283$-$6146 & CPO &   12 & A,BC  &  60845 & 1.0825 & 194.8\phm{:} & 2.018\phm{:} &     \\
             &     &      &       &        & 6.1941 & 190.9\phm{:} & 2.021\phm{:} &     \\
             & RST & 4499 & BC    &        & 6.1941 & 246.9\phm{:} & 0.229\phm{:} &     \\
12313$-$4130 & I   &   82 &       &  61101 &10.0659 &  11.0\phm{:} & 0.737\phm{:} &     \\
12362$-$4650 & RST & 5526 &       &  61517 &10.0658 & 125.9\phm{:} & 0.420\phm{:} &     \\
12446$-$5717 & FIN &   65 & AB    &  62179 &10.0688 &  90.3\phm{:} & 0.268\phm{:} &     \\
12533$+$4246 & COU & 1579 &       &    --- & 8.4611 & 120.6\phm{:} & 0.207\phm{:} &     \\
12595$+$2814 & WSI &    1 &       &  63407 & 8.4501 & 112.5\phm{:} & 0.147\phm{:} &     \\
13064$+$2217 & WSI &  104 &       &  63951 & 8.4501 & 142.0\phm{:} & 0.061\phm{:} & $\Delta$m = 0.3   \\
13137$-$6248 & HDS & 1852 &       &  64537 &10.0714 & 120.8\phm{:} & 0.161\phm{:} &     \\
13138$-$6335 & WSI &   57 &       &    --- &10.0687 & 236.4\phm{:} & 0.194\phm{:} &     \\
13147$-$6355 & WSI &   58 & Aa,Ab &  64624 &10.0688 & 279.3\phm{:} & 0.244\phm{:} &     \\
             & MLO &    3 & AB    &        &10.0688 &  38.2\phm{:} & 1.693\phm{:} &     \\
13198$+$4747 & HU  &  644 & AB    &  65026 & 8.4569 &  92.9\phm{:} & 1.424\phm{:} & 2   \\
13253$+$7559 & STT &  267 &       &  65489 & 8.4554 &  55.1\phm{:} & 0.127\phm{:} &     \\
13372$-$6142 & I   &  365 & AB    &  66438 &10.0688 & 198.7\phm{:} & 0.326\phm{:} &     \\
13461$+$0507 & STF & 1781 &       &  67186 &10.0660 & 189.4\phm{:} & 0.934\phm{:} &     \\
13520$-$3137 & BU  &  343 &       &  67696 &10.0715 & 210.8\phm{:} & 0.546\phm{:} &     \\
13539$-$1910 & HU  &  898 &       &  67859 & 8.4609 & 285.5:       & 0.310:       &     \\
13563$+$0517 & STT &  273 & AB    &  68081 &10.0660 & 112.2\phm{:} & 1.019\phm{:} &     \\
14153$+$0308 & STF & 1819 &       &  69653 &10.5907 & 178.3\phm{:} & 0.847\phm{:} &     \\
14165$+$3334 & HU  & 1266 &       &  69742 & 8.4611 & 138.2\phm{:} & 0.254\phm{:} &     \\
14179$+$6914 & A   & 1102 &       &  69870 & 8.4611 &  84.0\phm{:} & 0.463\phm{:} &     \\
14462$-$2111 & FIN &  309 &       &  72217 &10.5878 &  94.3\phm{:} & 0.224\phm{:} &     \\
14581$-$4852 & WSI &   80 &       &  73241 & 6.1892 & 327.3\phm{:} & 0.236\phm{:} & 5, $\Delta$m = 0.7 \\
14588$+$3551 & COU & 1136 &       &    --- & 8.4611 &  64.3\phm{:} & 0.085\phm{:} &     \\
14593$+$4649 & COU & 1760 &       &  73346 & 8.4480 & 244.5\phm{:} & 0.219\phm{:} & 2   \\
15127$+$6008 & HU  & 1159 &       &  74428 & 8.4611 & 350.8\phm{:} & 0.289\phm{:} &     \\
15210$+$2104 & HU  &  146 &       &  75117 & 8.4566 & 124.4\phm{:} & 0.696\phm{:} & 6   \\
15226$-$4755 & SLR &   20 &       &  75255 & 6.1998 &  27.1\phm{:} & 0.783\phm{:} &     \\
15245$+$3723 & CHR &  181 & Aa,Ab &  75411 & 7.6013 & 302.7\phm{:} & 0.117\phm{:} &     \\
             &     &      &       &        & 8.4611 & 264.2\phm{:} & 0.093\phm{:} &     \\
15258$+$8430 & MLR &  347 &       &  75529 & 8.4611 & 213.5:       & 0.197:       &     \\
15278$+$2906 & JEF &    1 &       &  75695 & 7.6012 & 142.2\phm{:} & 0.301\phm{:} &     \\
15333$+$4149 & STF & 1956 & AB    &  76156 & 7.6013 &  63.7:       & 0.096:       &     \\
             &     &      &       &        & 8.4611 & 237.6\phm{:} & 0.107\phm{:} &     \\
15347$+$2655 & COU &  798 &       &    --- & 7.6012 & 191.8\phm{:} & 0.143\phm{:} &     \\
15348$-$2808 & RST & 1847 & AB    &  76275 &10.5853 & 334.5\phm{:} & 0.919\phm{:} & 2   \\
15370$+$6426 & HU  & 1168 &       &  76466 & 8.4611 & 297.7:       & 0.539:       &     \\
15396$+$7959 & STF & 1989 &       &  76695 & 7.6067 &  22.5\phm{:} & 0.653\phm{:} &     \\
             &     &      &       &        & 8.4611 &  23.7\phm{:} & 0.657\phm{:} &     \\
15432$-$4443 & I   &  403 &       &  76990 & 1.5638 & 226.0\phm{:} & 0.622\phm{:} &     \\
15457$+$5040 & HU  &  657 &       &  77188 & 7.6013 & 179.4\phm{:} & 0.402\phm{:} &     \\
             &     &      &       &        & 8.4611 & 181.3\phm{:} & 0.419\phm{:} &     \\
15462$-$2804 & BU  &  620 & AB    &  77235 &10.5853 & 173.1\phm{:} & 0.618\phm{:} & 2   \\
15471$-$5107 & B   & 1790 & AB    &    --- &10.5854 &  89.9\phm{:} & 0.330\phm{:} &     \\
15493$+$6032 & HU  &  912 &       &  77482 & 8.4612 & 131.7\phm{:} & 0.317\phm{:} &     \\
15495$+$2528 & WSI &  111 & Aa,Ab &  77504 & 7.6012 & 177.8\phm{:} & 0.129\phm{:} & 5, $\Delta$m = 1.5  \\
15542$+$1659 & A   & 2080 &       &  77875 & 7.6012 &  98.3\phm{:} & 0.365\phm{:} &     \\
             &     &      &       &        & 8.4614 &  99.9\phm{:} & 0.373\phm{:} &     \\
15557$-$2645 & I   &  977 &       &  78002 &10.5853 & 253.4\phm{:} & 0.460\phm{:} & 2   \\
16044$-$1122 & STF & 1998 & AB    &  78727 &10.5880 & 355.8\phm{:} & 0.948\phm{:} &     \\
16057$-$0617 & BU  &  948 & AB    &  78849 &10.5907 &  86.2\phm{:} & 0.742\phm{:} &     \\
16057$-$3252 & SEE &  264 & AB    &  78842 &10.5853 &  19.4\phm{:} & 0.716\phm{:} &     \\
             & WSI &   84 & Ba,Bb &        &10.5853 &  58.3\phm{:} & 0.105\phm{:} &     \\
16079$+$1425 & A   & 1798 &       &  79034 & 7.6012 & 350.4\phm{:} & 0.178\phm{:} &     \\
16120$-$1928 & BU  &  120 & AB    &  79374 &10.5907 &   1.0\phm{:} & 1.344\phm{:} &     \\
16161$-$3037 & I   & 1586 &       &  79706 &10.5853 & 204.3\phm{:} & 0.337\phm{:} &     \\
16169$+$0113 & A   & 2181 &       &  79774 & 7.5876 &  77.1\phm{:} & 0.485\phm{:} &     \\
16170$-$5342 & I   &  987 &       &  79787 &10.5854 & 265.6\phm{:} & 0.452\phm{:} & 2   \\
16199$+$2238 & LAW &    4 & Aa,Ab &  80003 & 7.6012 &  27.2\phm{:} & 0.176\phm{:} & 1   \\
             &     &      &       &        & 8.4614 &  30.6\phm{:} & 0.191\phm{:} &     \\
16224$-$3220 & JSP &  691 &       &  80199 &10.5853 &  23.5\phm{:} & 0.529\phm{:} & 2   \\
16229$+$3803 & COU & 1281 &       &    --- & 7.6013 & 193.1\phm{:} & 0.199\phm{:} &     \\
             &     &      &       &        & 8.4613 & 195.4\phm{:} & 0.198\phm{:} &     \\
16238$+$6142 & STF & 2054 & AB    &  80309 & 8.4612 & 350.5\phm{:} & 0.982\phm{:} &     \\
16253$-$4909 & TOK &   50 & Aa,Ab &  80448 &10.5854 & 189.0:       & 0.229:       & 1   \\
16263$-$0943 & RST & 3945 &       &    --- & 7.6013 & 335.6\phm{:} & 0.237\phm{:} &     \\
16274$-$3729 & B   &  872 &       &  80603 &10.5854 & 217.2\phm{:} & 0.125\phm{:} &     \\
16309$+$0159 & STF & 2055 & AB    &  80883 &10.5879 &  37.2\phm{:} & 1.384\phm{:} &     \\
16318$-$0701 & STF & 3105 &       &  80954 &10.5907 & 181.9\phm{:} & 0.448\phm{:} &     \\
16366$+$6948 & BU  &  953 & AB    &  81332 & 7.6067 &  72.2\phm{:} & 0.248\phm{:} &     \\
             &     &      &       &        & 8.4612 &  74.0\phm{:} & 0.251\phm{:} &     \\
16385$-$5728 & TOK &   51 & Aa,Ab &  81478 &10.5854 &  61.2\phm{:} & 0.286\phm{:} & 1,2 \\
             & RST &  869 & AB    &        &10.5854 &  46.7\phm{:} & 0.825\phm{:} & 2   \\
16413$+$3136 & STF & 2084 &       &  81693 & 1.4961 & 321.9\phm{:} & 0.479\phm{:} & 3   \\
             &     &      &       &        & 7.6068 & 197.4\phm{:} & 1.038\phm{:} &     \\
16420$+$7353 & MLR &  198 &       &  81757 & 7.6067 &  73.1\phm{:} & 0.196\phm{:} &     \\
             &     &      &       &        & 8.4611 &  74.1\phm{:} & 0.199\phm{:} &     \\
16446$+$7145 & MLR &  182 &       &  81961 & 7.6067 & 290.9:       & 0.290:       &     \\
             &     &      &       &        & 8.4612 & 284.4\phm{:} & 0.297\phm{:} &     \\
16450$+$3842 & COU & 1284 &       &    --- & 7.6068 & 355.2\phm{:} & 0.180\phm{:} &     \\
             &     &      &       &        & 8.4612 & 356.1\phm{:} & 0.177\phm{:} &     \\
16450$+$2928 & COU &  490 &       &    --- & 8.4613 & 293.9\phm{:} & 0.121\phm{:} &     \\
16514$+$0113 & STT &  315 &       &  82480 &10.5879 & 310.5\phm{:} & 0.645\phm{:} &     \\
16555$-$0820 & KUI &   75 & AB    &  82817 & 1.4988 & 135.3\phm{:} & 0.224\phm{:} & 3   \\
16566$+$5711 & A   & 1143 & AB    &  82910 & 7.6068 & 234.4\phm{:} & 0.363\phm{:} &     \\
             &     &      &       &        & 8.4612 & 234.1\phm{:} & 0.358\phm{:} &     \\
17066$+$0039 & BU  &  823 & AB    &  83716 &10.5908 & 162.6\phm{:} & 0.974\phm{:} &     \\
17075$+$3810 & COU & 1291 &       &  83791 & 7.6068 & 297.8\phm{:} & 0.264\phm{:} &     \\
             &     &      &       &        & 8.4613 & 299.8\phm{:} & 0.270\phm{:} &     \\
17080$+$3556 & HU  & 1176 & AB    &  83838 & 7.6021 & 308.0:       & 0.065:       &     \\
             &     &      &       &        & 8.4613 & 170.8\phm{:} & 0.050\phm{:} &     \\
17082$-$0105 & A   & 1145 &       &  83853 &10.5908 & 345.4\phm{:} & 0.660\phm{:} &     \\
17083$+$5051 & CHR &   60 & Aa,Ab &  83857 & 7.6068 &   9.9\phm{:} & 0.208\phm{:} &     \\
17115$-$1630 & HU  &  169 &       &  84092 & 7.6013 & 198.8\phm{:} & 0.235\phm{:} &     \\
17136$+$1716 & A   & 2087 &       &  84274 & 8.4614 & 128.1\phm{:} & 0.405\phm{:} &     \\
17141$+$5608 & STT &  327 &       &  84300 & 7.6068 & 329.1\phm{:} & 0.457\phm{:} &     \\
             &     &      &       &        & 8.4612 & 330.2\phm{:} & 0.453\phm{:} &     \\
17141$-$0824 & BAR &    7 &       &  84303 &10.5908 &  51.9\phm{:} & 1.443\phm{:} &     \\
17156$-$3836 & FIN &  355 &       &  84425 &10.5856 & 194.5\phm{:} & 0.306\phm{:} &     \\
17157$-$0949 & A   & 2592 & AB    &  84430 &10.5908 & 144.2\phm{:} & 0.191\phm{:} &     \\
17161$+$2316 & COU &  315 &       &  84468 & 8.4613 & 132.6\phm{:} & 0.125\phm{:} &     \\
17184$+$3240 & BU  &  628 &       &  84653 & 7.6041 & 265.7\phm{:} & 0.535\phm{:} &     \\
             &     &      &       &        & 8.4613 & 266.3\phm{:} & 0.540\phm{:} &     \\
17191$-$3849 & WSI &   60 &       &    --- &10.5883 & 333.6\phm{:} & 1.331\phm{:} & 1   \\
17207$-$0706 & A   & 2593 &       &  84866 & 7.6014 &   2.6\phm{:} & 0.237\phm{:} &     \\
17215$+$2845 & KUI &   80 & AB    &  84934 & 8.4613 & 169.6\phm{:} & 0.640\phm{:} &     \\
17221$+$2310 & COU &  415 &       &  84976 & 7.6014 & 259.9\phm{:} & 0.247\phm{:} &     \\
             &     &      &       &        & 8.4613 & 258.7\phm{:} & 0.249\phm{:} &     \\
17240$-$0921 & RST & 3972 &       &  85141 & 7.6013 & 192.7\phm{:} & 0.108\phm{:} &     \\
17247$+$3802 & HSL &    1 & Aa,Ac &  85209 & 7.6041 & 236.5\phm{:} & 0.202\phm{:} &     \\
17248$-$5913 & I   &  385 & AB    &  85216 &10.5854 & 121.4\phm{:} & 0.388\phm{:} &     \\
             & WSI &   87 & AD    &        &10.5854 &  92.3\phm{:} & 0.257\phm{:} &     \\
17272$-$2957 & B   &  340 &       &  85413 & 1.5614 & 295.1\phm{:} & 0.172\phm{:} &     \\
17305$-$1446 & HU  &  177 &       &  85679 & 7.6013 & 199.8\phm{:} & 0.205\phm{:} &     \\
             &     &      &       &        &10.5908 & 184.9\phm{:} & 0.228\phm{:} &     \\
17308$-$3726 & B   &  912 &       &  85700 &10.5856 & 168.7\phm{:} & 0.257\phm{:} &     \\
17313$+$1901 & COU &  499 &       &  85740 & 7.6014 &   4.7\phm{:} & 0.102\phm{:} &     \\
17335$+$5734 & MLR &  571 &       &  85923 & 7.6041 & 195.9\phm{:} & 0.088\phm{:} &     \\
17366$+$0723 & A   & 1156 &       &  86174 & 7.6014 & 348.1\phm{:} & 0.205\phm{:} &     \\
17368$-$2057 & HU  &  751 &       &    --- &10.5908 & 296.7\phm{:} & 0.273\phm{:} &     \\
17375$+$2419 & CHR &   63 &       &  86254 & 7.6014 &  61.8\phm{:} & 0.098\phm{:} &     \\
17375$-$3747 & B   &  915 &       &    --- &10.5856 & 312.5\phm{:} & 0.267\phm{:} &     \\
17390$+$0240 & WSI &   88 &       &  86374 & 8.4561 &   5.2\phm{:} & 0.169\phm{:} & 5, $\Delta$m = 2.5  \\
17490$+$3704 & COU & 1145 &       &  87204 & 7.6041 & 321.6\phm{:} & 0.124\phm{:} &     \\
17530$+$8354 & STT &  349 &       &  87534 & 7.6041 &  47.2\phm{:} & 0.477\phm{:} &     \\
17533$+$2459 & A   &  235 &       &  87565 & 7.6021 & 280.7\phm{:} & 0.749\phm{:} &     \\
17535$-$0355 & TOK &   54 &       &    --- &10.5908 & 137.4\phm{:} & 0.126\phm{:} &     \\
17535$-$1623 & WSI &   64 &       &    --- &10.5883 & 101.7\phm{:} & 2.096\phm{:} & 1   \\
17539$-$3445 & B   & 1871 &       &  87616 &10.5857 & 273.9\phm{:} & 0.263\phm{:} &     \\
17555$-$4759 & B   & 1873 &       &    --- &10.5856 & 342.3\phm{:} & 0.173\phm{:} &     \\
17563$+$0259 & A   & 2189 &       &  87811 & 7.6014 & 260.4:       & 0.090:       &     \\
17564$+$1820 & MCA &   49 & Aa,Ab &  87823 & 7.6014 &  88.8\phm{:} & 0.096\phm{:} &     \\
             & STF & 2245 & AB    &  87823 & 7.6014 & 290.3\phm{:} & 2.626\phm{:} &     \\
17575$+$1058 & BU  & 1299 & AB    &  87911 & 7.6014 &  91.7\phm{:} & 0.274\phm{:} &     \\
17575$-$5740 & TOK &   55 & Ba,Bb &  87914 &10.5854 & 165.0\phm{:} & 0.148\phm{:} &     \\
17591$+$3228 & HU  & 1185 &       &  88057 & 7.6041 & 134.6\phm{:} & 0.357\phm{:} &     \\
18002$+$8000 & BAG &    6 & Aa,Ab &  88136 & 7.5959 & 330.8\phm{:} & 0.101\phm{:} & 2   \\
18003$+$2154 & WSI &  106 & Aa,Ab &    --- & 7.5878 & 125.6\phm{:} & 0.042\phm{:} & 7, $\Delta$m = 0.5  \\
             & A   & 1374 & AB    &    --- & 7.5878 &  49.1\phm{:} & 0.399\phm{:} &     \\
18018$+$0118 & BU  & 1125 & AB    &  88290 & 7.5879 & 133.6\phm{:} & 0.512\phm{:} &     \\
18031$-$0811 & STF & 2262 & AB    &  88404 & 7.5880 & 283.5\phm{:} & 1.623\phm{:} & 2   \\
18033$+$3921 & STF & 2275 &       &  88432 & 7.5878 & 294.8\phm{:} & 0.254\phm{:} &     \\
18054$+$6216 & HU  & 1290 &       &  88592 & 7.5876 & 309.6\phm{:} & 0.224\phm{}: &     \\
18078$+$2606 & CHR &   67 & Aa,Ab &  88818 & 7.5878 & 312.9\phm{:} & 0.235\phm{:} &     \\
18096$+$0400 & STF & 2281 & AB    &  88964 &10.5908 & 288.2\phm{:} & 0.644\phm{:} &     \\
18112$-$1951 & BU  &  132 & AB    &  89114 &10.5908 & 188.0\phm{:} & 1.396\phm{:} &     \\
18177$-$1940 & BU  &  246 & AB    &  89647 &10.5909 & 114.9\phm{:} & 0.497\phm{:} & 2   \\
18211$+$7244 & LAB &    5 & Aa,Ab &  89937 & 7.5876 & 216.3\phm{:} & 0.132\phm{:} &     \\
18218$-$1619 & CHR &   69 &       &  90001 & 7.5880 & 209.3\phm{:} & 0.076\phm{:} &     \\
18236$-$2610 & HO  &  566 &       &  90128 &10.5909 & 144.5\phm{:} & 0.535\phm{:} & 2   \\
18253$+$4846 & STT &  351 & AC    &  90284 & 7.5876 &  22.6\phm{:} & 0.742\phm{:} & 2   \\
             & HU  &   66 & BC    &        & 7.5876 &  27.0\phm{:} & 0.962\phm{:} &     \\
18337$+$5638 & TDS &  929 &       &    --- & 7.6069 &  78.0\phm{:} & 1.188\phm{:} & 1   \\
18338$+$1744 & STF & 2239 & AB,CD &  87407 &10.5909 & 276.5\phm{:} & 1.580\phm{:} &     \\
18339$+$5221 & A   & 1377 & AB    &  91013 & 7.5876 & 120.8\phm{:} & 0.248\phm{:} &     \\
18374$+$7741 & STT &  363 &       &  91298 & 7.5876 & 336.2\phm{:} & 0.446\phm{:} &     \\
18384$+$0850 & HU  &  198 &       &  91389 & 7.5879 & 128.0\phm{:} & 0.503\phm{:} &     \\
18384$-$0312 & A   &   88 & AB    &  91394 & 6.2001 & 154.3\phm{:} & 0.101\phm{:} & 3   \\
             &     &      &       &        & 7.5879 &  63.0:       & 0.063:       &     \\
             &     &      &       &        & 8.4507 &  17.6\phm{:} & 0.100\phm{:} &     \\
18411$+$4416 & HDS & 2647 &       &  91615 & 7.6069 & 268.0\phm{:} & 0.140\phm{:} & 1   \\
18443$+$3940 & STF & 2382 & AB    &  91919 & 8.4479 & 346.8\phm{:} & 2.354\phm{:} &     \\
             & STF & 2383 & CD    &  91926 & 7.5878 &  78.7\phm{:} & 2.351\phm{:} &     \\
             &     &      &       &        & 8.4551 &  79.8\phm{:} & 2.368\phm{:} &     \\
18450$+$4239 & HDS & 2657 &       &  91994 & 7.6069 &  32.2\phm{:} & 0.240\phm{:} & 1   \\
18475$+$4926 & BU  &  971 & AB    &  92204 & 8.4479 &  34.3\phm{:} & 0.450\phm{:} &     \\
18552$+$3941 & TDT & 1126 &       &    --- & 7.6071 & 189.9\phm{:} & 0.323\phm{:} & 1   \\
18558$+$0327 & A   & 2192 &       &  92909 & 7.5879 &  31.0\phm{:} & 0.170\phm{:} &     \\
18564$+$5854 & TDS &  955 &       &    --- & 7.6071 & 145.7\phm{:} & 0.885\phm{:} & 1   \\
18567$+$6440 & TDT & 1141 &       &    --- & 7.6069 & 153.3\phm{:} & 0.450\phm{:} & 1   \\
18579$+$4215 & TDT & 1149 &       &    --- & 7.6071 & 122.7:       & 0.456:       & 1   \\
19006$+$3952 & HDS & 2696 &       &  93335 & 7.6071 & 136.8\phm{:} & 0.294\phm{:} & 1   \\
19025$+$5142 & TDT & 1193 &       &    --- & 7.6071 &  90.6:       & 1.168:       & 1   \\
19029$+$4930 & COU & 2626 &       &    --- & 7.6071 &  84.5\phm{:} & 0.893\phm{:} & 1   \\
19038$+$4040 & COU & 2196 &       &    --- & 7.6071 & 330.1\phm{:} & 0.490\phm{:} & 1   \\
19045$+$6245 & TDT & 1211 &       &    --- & 7.6069 &  31.5\phm{:} & 0.795\phm{:} & 1   \\
19064$-$3704 & HJ  & 5084 &       &  93825 & 6.1947 &  29.6\phm{:} & 1.316\phm{:} & 3   \\
             &     &      &       &        &10.5909 &   8.5        & 1.341\phm{:} &     \\
19070$+$7143 & TDT & 1228 &       &    --- & 7.6069 & 223.9\phm{:} & 0.916\phm{:} & 1   \\
19089$+$3404 & COU & 1462 &       &  94056 & 7.6014 & 188.9\phm{:} & 0.116\phm{:} &     \\
19098$-$1948 & B   &  427 &       &  94144 & 7.6014 & 182.9:       & 0.050:       &     \\
19106$+$5429 & A   & 1391 &       &  94194 & 7.6016 &   5.2\phm{:} & 0.190\phm{:} &     \\
19111$+$3847 & STF & 2481 & A,BC  &  94252 & 1.4990 &  20.5\phm{:} & 4.578\phm{:} &     \\
             & SE  &    2 & BC    &        & 1.4989 &  74.0\phm{:} & 0.400\phm{:} &     \\
             &     &      &       &        & 7.6016 &  51.5\phm{:} & 0.221\phm{:} &     \\
19124$-$3304 & OL  &   22 &       &  94367 &10.5909 &  47.3\phm{:} & 0.493\phm{:} & 2   \\
19216$+$5223 & BU  & 1129 &       &  95156 & 7.6016 & 342.5\phm{:} & 0.269\phm{:} &     \\
19222$-$0735 & A   &  102 & AB    &    --- & 7.6014 & 242.4\phm{:} & 0.155\phm{:} &     \\
19258$-$3006 & I   & 1401 & AB    &    --- &10.5909 & 109.1\phm{:} & 0.612\phm{:} & 2   \\
19296$+$1224 & A   & 1653 &       &  95845 & 7.6014 & 152.9\phm{:} & 0.198\phm{:} &     \\
19296$-$1239 & HU  &   75 &       &  95847 & 7.6014 &  34.3\phm{:} & 0.165\phm{:} &     \\
19302$+$5639 & A   &  712 &       &  95901 & 7.6016 &  85.8\phm{:} & 0.116\phm{:} &     \\
19308$+$6337 & HU  &  951 &       &  95955 & 7.6016 & 197.2\phm{:} & 0.187\phm{:} &     \\
19313$+$4729 & A   &  713 &       &  96011 & 7.6016 & 296.9\phm{:} & 0.236\phm{:} &     \\
             &     &      &       &        & 8.4562 & 300.1\phm{:} & 0.230\phm{:} &     \\
19352$+$0825 & BAG &   27 & Aa,Ab &  96339 & 7.6014 &  36.6\phm{:} & 0.291\phm{:} & 1   \\
19356$+$4002 & A   & 1400 &       &  96371 & 7.6016 & 115.1\phm{:} & 0.320\phm{:} &     \\
19389$+$3514 & HU  &  953 &       &    --- & 7.6016 &  19.5\phm{:} & 0.237\phm{:} &     \\
19411$+$1349 & KUI &   93 &       &  96840 &10.5909 & 310.9\phm{:} & 0.168\phm{:} &     \\
19426$-$5901 & I   &  119 &       &  96955 & 1.5642 & 150.6\phm{:} & 2.190\phm{:} &     \\
19471$-$1953 & BU  &  146 &       &  97348 &10.5909 & 237.8\phm{:} & 0.539\phm{:} &     \\
19474$-$0148 & A   & 2993 &       &  97367 & 7.6042 & 298.8\phm{:} & 0.150\phm{:} &     \\
19531$-$1436 & CHR &   90 &       &  97849 &10.5909 &  20.2\phm{:} & 0.266\phm{:} &     \\
19550$+$4152 & HO  &  581 &       &  98001 & 1.4991 &  98.0\phm{:} & 0.354\phm{:} & 3   \\
19553$-$0644 & STF & 2597 & AB    &  98038 &10.5909 & 100.7\phm{:} & 0.595\phm{:} &     \\
19556$+$5226 & YR  &    2 & Aa,Ab &  98055 & 7.6042 &  53.1\phm{:} & 0.116\phm{:} &     \\
19573$+$0513 & A   &  604 &       &  98203 & 7.6042 &  22.5\phm{:} & 0.110\phm{:} &     \\
20012$-$3835 & HDO &  294 &       &  98556 &10.5861 &  29.4\phm{:} & 1.176\phm{:} &     \\
20014$+$1045 & TOK &   34 & Aa,Ab &  98578 & 7.6042 & 339.0:       & 0.378:       & 1   \\
20062$+$3520 & TDT & 1981 &       &    --- & 7.6071 &   0.0\phm{:} & 0.420\phm{:} & 1   \\
20095$+$3525 & TDT & 2034 &       &    --- & 7.6071 & 120.1\phm{:} & 0.339\phm{:} & 1   \\
20096$+$5034 & TDT & 2035 &       &    --- & 7.6071 &  90.8\phm{:} & 0.783\phm{:} & 1   \\
20124$+$5354 & HDS & 2880 &       &  99573 & 7.6071 & 273.7\phm{:} & 0.113\phm{:} & 1   \\
20154$+$6412 & MLR &   60 & AB    &  99832 & 7.6041 & 348.8\phm{:} & 0.220\phm{:} &     \\
20187$+$5823 & TDT & 2157 &       &    --- & 7.6071 &  35.3\phm{:} & 0.765\phm{:} & 1   \\
20203$+$3924 & A   & 1427 & AB    & 100268 & 7.6042 & 123.7\phm{:} & 0.271\phm{:} &     \\
20213$+$0250 & HLD &  158 &       &    --- & 7.6042 &  43.9\phm{:} & 1.090\phm{:} &     \\
20251$+$5936 & A   &  730 &       & 100714 & 7.6041 & 288.2\phm{:} & 0.143\phm{:} &     \\
20267$-$4334 & I   & 1420 &       & 100836 &10.5860 & 346.6\phm{:} & 0.447\phm{:} & 2   \\
20274$+$7245 & A   &  871 &       &    --- & 7.6041 & 183.2\phm{:} & 0.305\phm{:} &     \\
20290$+$0710 & A   &  610 &       & 101046 & 7.6042 &  70.2\phm{:} & 0.436\phm{:} &     \\
20302$+$2651 & WOR &    9 & AB    & 101150 & 8.4589 & 261.3\phm{:} & 0.518\phm{:} &     \\
20311$+$1548 & A   & 1675 &       & 101223 & 1.4991 & 339.5\phm{:} & 0.078\phm{:} &     \\
20325$-$1637 & SEE &  512 &       & 101357 & 7.5880 & 136.5\phm{:} & 0.158\phm{:} &     \\
20329$+$1357 & L   &   35 & CD    & 101390 & 7.6017 & 164.2\phm{:} & 0.468\phm{:} &     \\
20347$-$6319 & HU  & 1615 &       & 101543 &10.5858 &  85.5\phm{:} & 0.173\phm{:} &     \\
20375$+$1436 & BU  &  151 & AB    & 101769 & 1.4991 & 347.1\phm{:} & 0.549\phm{:} & 3   \\
             &     &      &       &        & 7.6017 &   7.7\phm{:} & 0.499\phm{:} &     \\
20451$-$2346 & I   &  666 &       &    --- & 1.5699 & 125.1\phm{:} & 0.204\phm{:} &     \\
20454$+$5735 & CIA &    1 & Aa,Ab & 102431 & 8.4508 & 205.2\phm{:} & 0.093\phm{:} &     \\
20462$+$1554 & WSI &  110 & Aa,Ab & 102490 & 8.4615 & 327.8\phm{:} & 0.077\phm{:} & $\Delta$m = 1.0  \\
20514$-$0538 & STF & 2729 & AB    & 102945 & 7.5880 &  23.3\phm{:} & 0.852\phm{:} &     \\
20537$+$5918 & A   &  751 &       & 103130 & 7.6018 &  69.9\phm{:} & 0.176\phm{:} &     \\
20591$-$1313 & HU  &   83 &       & 103574 & 7.5880 &  82.4\phm{:} & 0.250\phm{:} &     \\
20596$-$4746 & I   & 1431 &       &    --- & 1.5699 & 359.6:       & 0.467:       &     \\
21010$+$3959 & A   & 1438 &       &    --- & 8.4508 & 254.2\phm{:} & 0.299\phm{:} &     \\
21041$+$0300 & WSI &    6 &       & 103987 & 7.5880 & 132.7\phm{:} & 0.121\phm{:} & 1  \\
             &     &      &       &        & 8.4550 & 167.5\phm{:} & 0.095\phm{:} &     \\
21044$-$1951 & FIN &  328 &       & 104019 & 7.5880 & 176.2\phm{:} & 0.268\phm{:} &     \\
             &     &      &       &        &10.5861 & 151.6:       & 0.321:       &     \\
21056$+$6030 & A   &  758 & AB    & 104113 & 7.5990 & 122.7:       & 0.343:       &     \\
21105$+$4300 & VKI &   39 &       &    --- & 7.6072 & 234.3\phm{:} & 1.323\phm{:} & 1   \\
21115$+$2144 & COU &  227 &       & 104612 & 7.6017 & 105.6\phm{:} & 0.523\phm{:} &     \\
21120$+$4419 & TDT & 2816 &       &    --- & 7.6072 &  88.6:       & 0.289:       & 1   \\
21125$+$2821 & HO  &  152 &       & 104701 & 7.6017 & 131.0\phm{:} & 0.204\phm{:} &     \\
21135$+$1559 & HU  &  767 &       & 104771 & 7.6017 & 164.5\phm{:} & 0.174\phm{:} &     \\
21137$+$6424 & H~1 &   48 &       & 104788 & 7.5990 & 238.0\phm{:} & 0.276\phm{:} &     \\
21148$+$4946 & COU & 2653 &       &    --- & 7.6072 &  65.1\phm{:} & 0.298\phm{:} & 1   \\
21148$+$3803 & AGC &   13 & AB    & 104887 & 7.6018 & 250.1\phm{:} & 0.753\phm{:} &     \\
21198$-$2621 & BU  &  271 & AB    & 105312 &10.5861 & 244.3:       & 1.704:       &     \\
21200$+$5436 & TDT & 2908 &       &    --- & 7.6073 & 295.9\phm{:} & 0.301\phm{:} & 1   \\
21203$+$5354 & TDT & 2910 &       &    --- & 7.6072 & 284.2\phm{:} & 0.666\phm{:} & 1   \\
21226$+$3846 & HDS & 3044 &       & 105543 & 7.6072 & 141.0\phm{:} & 0.122\phm{:} & 1   \\
21239$+$8317 & HDS & 3049 &       & 105644 & 7.6073 & 335.1\phm{:} & 0.303\phm{:} & 1   \\
21243$+$3740 & WSI &    7 &       & 105676 & 7.6018 & 101.6\phm{:} & 0.157\phm{:} & 1   \\
             &     &      &       &        & 8.4615 &  94.5\phm{:} & 0.166\phm{:} &     \\
21243$+$0343 & A   & 2288 &       & 105682 & 7.5881 & 234.7\phm{:} & 0.387\phm{:} &     \\
21251$+$0923 & BU  &  164 & AB    & 105747 & 7.5881 & 144.6\phm{:} & 0.085\phm{:} &     \\
21268$+$3732 & COU & 1821 &       &    --- & 7.6072 &  93.8\phm{:} & 0.651\phm{:} & 1   \\
21310$-$3633 & B   & 1008 & AB    & 106224 &10.5861 &  21.8\phm{:} & 0.150\phm{:} &     \\
21373$+$6604 & HDS & 3077 &       & 106733 & 7.6073 & 273.4\phm{:} & 0.127\phm{:} & 1   \\
21410$+$2920 & STT &  448 &       & 107060 & 7.5991 & 145.6\phm{:} & 0.156\phm{:} &     \\
21424$+$4105 & KUI &  108 &       & 107162 & 1.5020 & 190.8\phm{:} & 0.101\phm{:} &     \\
             &     &      &       &        & 8.4508 &  59.6\phm{:} & 0.146\phm{:} &     \\
21434$+$2353 & HU  &  374 &       & 107254 & 7.5991 & 131.0\phm{:} & 0.128\phm{:} &     \\
21435$+$4448 & LIN &    1 & Aa,Ab & 107256 & 8.4509 & 187.3\phm{:} & 0.165\phm{:} &     \\
21446$+$2539 & BU  &  989 & AB    & 107354 & 7.5991 & 319.6\phm{:} & 0.155\phm{:} &     \\
21459$+$1153 & A   & 1223 & AB    & 107461 & 7.5991 & 331.0\phm{:} & 0.115\phm{:} &     \\
21477$-$1813 & CHR &  223 &       & 107610 & 7.5992 & 299.8\phm{:} & 0.169\phm{:} & 1   \\
21477$-$3054 & FIN &  330 & AB    & 107608 &10.5861 &  43.7\phm{:} & 0.096\phm{:} &     \\
21504$-$5818 & HDS & 3109 &       & 107806 & 1.5673 & 309.2\phm{:} & 0.163\phm{:} & 1   \\
21511$+$6650 & HU  &  972 &       & 107855 & 7.5990 & 253.5\phm{:} & 0.335\phm{:} &     \\
21538$-$2000 & HU  &  380 & BC    & 108072 & 7.5992 & 247.4\phm{:} & 0.397\phm{:} &     \\
21539$+$2821 & WSI &    8 &       & 108084 & 7.5991 & 258.7:       & 0.115:       &     \\
21545$+$4403 & A   &  620 &       & 108137 & 8.4564 & 285.0\phm{:} & 0.355\phm{:} &     \\
21556$+$3849 & A   & 1449 &       & 108231 & 7.5991 & 237.5\phm{:} & 0.266\phm{:} &     \\
21593$+$4606 & COU & 2138 &       & 108536 & 7.5991 & 170.4\phm{:} & 0.216\phm{:} &     \\
21597$+$4907 & HU  &  774 &       & 108577 & 7.5991 & 174.9\phm{:} & 0.196\phm{:} &     \\
22134$-$3729 & B   & 2056 &       &    --- &10.5861 & 180.2\phm{:} & 0.150\phm{:} &     \\
22241$-$0450 & BU  &  172 & AB    & 110578 &10.5914 &  38.0\phm{:} & 0.409\phm{:} &     \\
22307$+$1758 & COU &  234 &       & 111125 & 7.5991 & 199.4\phm{:} & 0.151\phm{:} &     \\
22330$+$6955 & STF & 2924 & AB    & 111314 & 7.5990 & 184.3\phm{:} & 0.129\phm{:} &     \\
22339$+$6550 & HU  &  983 &       &    --- & 7.5990 & 152.5\phm{:} & 0.097\phm{:} &     \\
22342$-$1841 & HU  &  389 & AB    & 111406 & 7.5992 & 281.6\phm{:} & 0.167\phm{:} &     \\
22405$+$2002 & WSI &    9 &       & 111943 & 8.4615 & 133.4:       & 0.175:       & 1   \\
22409$+$1433 & HO  &  296 & AB    & 111974 & 1.5020 &  14.0\phm{:} & 0.234\phm{:} & 3   \\
             &     &      &       &        & 1.5645 &  12.8\phm{:} & 0.228\phm{:} &     \\
             &     &      &       &        & 5.8626 & 104.7\phm{:} & 0.175\phm{:} &     \\
             &     &      &       &        & 7.5883 &  82.5\phm{:} & 0.310\phm{:} &     \\
             &     &      &       &        & 8.4617 &  77.9\phm{:} & 0.357\phm{:} &     \\
22519$-$4647 & I   &  683 &       & 112908 & 1.5646 & 345.2\phm{:} & 1.917\phm{:} &     \\
22550$+$5132 & HU  &  785 &       & 113166 & 7.5884 & 102.5\phm{:} & 0.147\phm{:} &     \\
22562$+$7250 & STT &  484 & AB    & 113273 & 7.5885 & 100.8\phm{:} & 0.355\phm{:} &     \\
22586$-$4531 & HU  & 1335 &       & 113454 & 1.5646 & 109.3\phm{:} & 0.350\phm{:} &     \\
22595$+$4355 & COU & 2146 &       & 113524 & 7.6042 & 287.2\phm{:} & 0.243\phm{:} & 8   \\
23026$+$4245 & BU  & 1147 & AB    & 113788 & 1.5020 & 354.6\phm{:} & 0.318\phm{:} &     \\
23114$+$3813 & HO  &  197 & AB    & 114504 & 7.5884 & 286.9\phm{:} & 0.197\phm{:} &     \\
23164$+$6407 & BU  &  992 &       & 114898 & 7.5884 &  21.3\phm{:} & 0.249\phm{:} &     \\
23176$+$1818 & HU  &  400 &       & 115011 & 7.5883 &  83.7\phm{:} & 0.342\phm{:} &     \\
23191$-$1328 & MCA &   74 & Aa,Ab & 115126 & 5.8655 &  25.1\phm{:} & 0.100\phm{:} & 3   \\
23199$+$2844 & COU &  439 &       & 115189 & 7.5884 & 314.4\phm{:} & 0.125\phm{:} &     \\
23209$+$1643 & HEI &   88 &       & 115279 & 7.5883 & 148.2\phm{:} & 0.157\phm{:} &     \\
23210$+$1715 & WSI &   11 &       &    --- & 7.5883 & 161.4\phm{:} & 0.108\phm{:} & 1   \\
23277$-$1502 & HU  &  295 &       & 115404 &10.5861 & 282.1\phm{:} & 0.317\phm{:} &     \\
23319$+$7317 & A   &  897 &       & 116133 & 7.5992 & 331.4:       & 0.178:       &     \\
23350$+$0136 & MEL &    9 & AC    & 116384 & 7.6018 & 342.2\phm{:} & 0.760\phm{:} &     \\
23374$+$0737 & FOX &  102 & AB    & 116571 & 7.5994 &  41.6\phm{:} & 0.173\phm{:} &     \\
23378$+$6601 & HU  & 1324 &       & 116598 & 7.5992 & 175.0\phm{:} & 0.372\phm{:} &     \\
23382$+$5514 & A   & 1493 &       & 116634 & 7.5885 & 311.7\phm{:} & 0.155\phm{:} &     \\
23424$+$3903 & A   & 1494 &       & 116952 & 7.5992 & 338.7\phm{:} & 0.099\phm{:} &     \\
23498$+$2741 & A   &  424 &       & 117511 & 7.5992 & 152.1\phm{:} & 0.159\phm{:} &     \\
23502$+$1940 & COU &  344 &       & 117531 & 7.5992 & 332.4\phm{:} & 0.188\phm{:} &     \\
23528$+$3841 & A   & 1496 & AB    & 117752 & 7.5992 & 152.4\phm{:} & 0.413\phm{:} & 2   \\
23561$+$2520 & A   &  426 &       & 118005 & 1.5021 & 301.2:       & 0.370:       &     \\
23586$-$1408 & RST & 4136 & AB    & 118205 & 7.6019 & 215.0\phm{:} & 0.115\phm{:} &     \\
\enddata
\tablenotetext{1}{~Confirming observation.}
\tablenotetext{2}{~Two measurements are averaged to give this mean position.}
\tablenotetext{3}{~Calibration system.}
\tablenotetext{4}{~Previously known as RST3558a.}
\tablenotetext{5}{~Confirmed with HRCam on SOAR 4.2m, CTIO 4m (Tokovinin et al.\ 2010).}
\tablenotetext{6}{~Three measurements are averaged to give this mean position.}
\tablenotetext{7}{~First measure of newly resolved pair. Primary is HD 341480. }
\tablenotetext{8}{~Confirming observation or more likely a new component.}

\end{deluxetable}
